Catastrophic senescence and semelparity in the Penna aging model

The catastrophic senescence of the Pacific salmon is among the initial tests used to validate the Penna aging model. Based on the mutation accumulation theory, the sudden decrease in fitness following reproduction may be solely attributed to the semelparity of the species. In this work, we report other consequences of mutation accumulation. Contrary to earlier findings, such dramatic manifestation of aging depends not only on the choice of breeding strategy but also on the value of the reproduction age, R, and the mutation threshold, T. Senescence is catastrophic when $T \leq R$. As the organism's tolerance for harmful genetic mutations increases, the aging process becomes more gradual. We observe senescence that is threshold dependent whenever T>R. That is, the sudden drop in survival rate occurs at age equal to the mutation threshold value.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

